The yields of r-process elements and chemical evolution of the Galaxy

The supernova yields of r-process elements are obtained as a function of the mass of their progenitor stars from the abundance patterns of extremely metal-poor stars on the left-side [Ba/Mg]-[Mg/H] boundary with a procedure proposed by Tsujimoto and Shigeyama. The ejected masses of r-process elements associated with stars of progenitor mass $M_{ms}\leq18M_{\odot}$ are infertile sources and the SNe II with 20$M_{\odot}\leq M_{ms}\leq 40M_{\odot}$are the dominant source of r-process nucleosynthesis in the Galaxy. The ratio of these stars 20$M_{\odot}\leq M_{ms}\leq40M_{\odot}$ with compared to the all massive stars is about $\sim$18%. In this paper, we present a simple model that describes a star's [r/Fe] in terms of the nucleosynthesis yields of r-process elements and the number of SN II explosions. Combined the r-process yields obtained by our procedure with the scatter model of the Galactic halo, the observed abundance patterns of the metal-poor stars can be well reproduced

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

